Guided Image Generation with Conditional Invertible Neural Networks

In this work, we address the task of natural image generation guided by a conditioning input. We introduce a new architecture called conditional invertible neural network (cINN). The cINN combines the purely generative INN model with an unconstrained feed-forward network, which efficiently preprocesses the conditioning input into useful features. All parameters of the cINN are jointly optimized with a stable, maximum likelihood-based training procedure. By construction, the cINN does not experience mode collapse and generates diverse samples, in contrast to e.g. cGANs. At the same time our model produces sharp images since no reconstruction loss is required, in contrast to e.g. VAEs. We demonstrate these properties for the tasks of MNIST digit generation and image colorization. Furthermore, we take advantage of our bi-directional cINN architecture to explore and manipulate emergent properties of the latent space, such as changing the image style in an intuitive way.

==> figures/MNIST-model.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, inner sep = 5pt, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    block/.style = {rectangle, rounded corners = 3pt, rotate=90, minimum width = 6em, minimum height = 1em, inner sep = 4pt, text depth = 0, line width = 1pt, draw = black!33, fill = black!1, font = \Large \bfseries \sffamily, text = black!25},
    dot/.style = {circle, minimum width = 3pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    dottedarrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}, densely dotted},
    doublearrow/.style = {connect, {Triangle[length=6pt, width=4pt]}-{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east, draw = vll-dark, line width = 2pt] (in) at (0,0) {\includegraphics[height=15mm]{figures/icon_digit_4.png}};
    \node [anchor=north west, xshift=1mm, yshift=-2mm, scale=0.75] at (in.south west) {$28 \times 28$};
    \node [anchor=east, xshift=-3mm, yshift=-0.5mm, scale=2] at (in.west) {$\x$};

    \node [block] (cc1) at ([shift = {(in.east)}] 0:1.3) {CC \\[-10pt] {\small fully connected}};
    \draw [doublearrow] (in) to (cc1);

    \node [block] (cc2) at ([shift = {(cc1)}] 0:1.7) {CC \\[-10pt] {\small fully connected}};
    \draw [doublearrow] (cc1) to (cc2);

    \node [block, draw = none, fill = none, text = vll-dark] (dots) at ([shift = {(cc2)}] 0:1.7) {\raisebox{2mm}{$\vdots$}};
    \draw [doublearrow] (cc2) to (dots);

    \node [block] (cc3) at ([shift = {(dots)}] 0:1.7) {CC \\[-10pt] {\small fully connected}};
    \draw [doublearrow] (dots) to (cc3);

    \node [anchor = west, draw = vll-dark, line width = 2pt] (out) at ([shift = {(cc3)}] 0:1.3) {\includegraphics[height=15mm]{figures/icon_noise_small.png}};
    \draw [doublearrow] (cc3) to (out);
    \node [anchor=north east, xshift=0mm, yshift=-2mm, scale=0.75, align=right] at (out.south east) {$784\;$ \\ $(28 \times 28)$};
    % \node [anchor=south east, xshift=0mm, yshift=1mm, scale=0.5, align=right] at (out.north east) {$8192\;$ \\ $(2 \times 64 \times 64)$};
    \node [anchor=west, xshift=3mm, yshift=-0.5mm, scale=2] at (out.east) {$\z$};

    % brace
    \draw [decoration = {brace, mirror, raise = 1mm, amplitude = 3mm}, decorate, black!50] ([xshift=-1mm]cc1.north west) -- node [below=6mm, text=black!50] {24 blocks} ([xshift=1mm]cc3.south west);

    % condition
    \coordinate (mid) at ($0.5*(in.east) + 0.5*(out.west)$);
    \node [rectangle, fill = black!5, draw = black!50, inner sep = 5pt, rounded corners = 5pt] (c) at ([shift = {(mid)}] 90:2.35) {$\begin{bmatrix} \hphantom{0}0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\hphantom{0} \end{bmatrix}$};
    \node [anchor=south, yshift=2.5mm, scale=2] at (c.north) {$\mathbf{c}$ \raisebox{0.17mm}{\adjustbox{scale=0.5}{\textcolor{black!50}{as one-hot vector}}}};

    \coordinate (h1) at ([xshift=-2mm, yshift=-2mm]c.south);
    \draw [dottedarrow] (c.south -| h1) -- (h1) -- (h1 -| cc1) -- (cc1);
    \coordinate (h2) at ([xshift=0mm, yshift=-3mm]c.south);
    \draw [dottedarrow] (c.south -| h2) -- (h2) -- (h2 -| cc2) -- (cc2);
    \coordinate (h3) at ([xshift=2mm, yshift=-2mm]c.south);
    \draw [dottedarrow] (c.south -| h3) -- (h3) -- (h3 -| cc3) -- (cc3);

\end{tikzpicture}

==> figures/affine-conditioning.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    nn/.style = {op, regular polygon, regular polygon sides = 6, minimum width = 1cm},
    dot/.style = {circle, minimum width = 5pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    arrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east] (in) at (0,0) {input};

    \node [var] (u) at ([shift = {(in)}] 0:1.6) {$\uu$};
    \draw [connect, shorten < = 3pt] (in) to (u);

    \node [op] (mult) at ([shift = {(u)}] 0:1.6) {$\odot$};
    \draw [arrow] (u) to (mult);

    \node [op] (add) at ([shift = {(mult)}] 0:1.6) {$+$};
    \draw [arrow] (mult) to (add);

    \node [var] (v) at ([shift = {(add)}] 0:1.6) {$\vv$};
    \draw [connect] (add) to (v);

    \node [anchor = west] (out) at ([shift = {(v)}] 0:1.3) {output};
    \draw [arrow, shorten > = 3pt] (v) to (out);

    % dummy
    \node [var, draw = none, fill = none] (dummy) at ([shift = {(u)}] -60:1.5) {};

    % NNs
    \node [nn] (s) at ([shift = {(mult)}] 120:1.5) {$s\vphantom{t}$};
    \draw [arrow] (s) to (mult);
    \node [nn] (t) at ([shift = {(add)}] 60:1.5) {$t$};
    \draw [arrow] (t) to (add);

    % condition
    \node [var, draw = none, fill = none] (mid) at ($0.5*(s) + 0.5*(t)$) {};
    \node [var] (c) at ([shift = {(mid)}] 90:3) {$\cond\vphantom{t}$};
    \node [nn] (cnet) at ([shift = {(mid)}] 90:1.25) {$nn\vphantom{t}$};
    \draw [arrow, densely dotted] (c) to (cnet);
    \draw [arrow, densely dotted] (cnet) -- (cnet -| s.north) -- (s.north);
    \draw [arrow, densely dotted] (cnet) -- (cnet -| t.north) -- (t.north);

    \coordinate (top left) at ($(in.west |- c.north) + (-1.5em, 1.5em)$);
    \coordinate (bottom right) at ($(out.east |- dummy.south) + (1.5em, -1.5em)$);
    \begin{scope}[on background layer]
        \node [rounded corners = 3pt, fill = black!1, draw = black!33, fit = (top left) (bottom right)] (bg) {};
        \node [font = \Huge \bfseries \sffamily, color = black!25, anchor = north west] (AC) at ([shift = {(top left)}] -45:1) {AC};
    \end{scope}

\end{tikzpicture}

==> figures/colorization-model.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, inner sep = 5pt, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    block1/.style = {rectangle, rounded corners = 3pt, minimum width = 3.5em, minimum height = 6em, inner sep = 4pt, text depth = 0, line width = 1pt, draw = black!33, fill = black!1, font = \Large \bfseries \sffamily, text = black!25, align = center},
    block2/.style = {block1, minimum height = 5em},
    block3/.style = {block1, minimum height = 4em},
    block4/.style = {block1, minimum height = 3em},
    block_fc/.style = {block1, minimum height = 6.5em, minimum width = 4pt, inner sep = 0pt},
    % nn/.style = {op, chamfered rectangle, chamfered rectangle xsep=2cm, inner sep = 2pt, text depth = -2pt},
    nn/.style = {op, regular polygon, regular polygon sides = 6, minimum width = 1cm},
    mininn/.style = {nn, fill=vll-dark!90, line width=0.5pt, minimum width = 3mm},
    dot/.style = {circle, minimum width = 3pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    dottedarrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}, densely dotted, shorten > = 2pt},
    doublearrow/.style = {connect, {Triangle[length=6pt, width=4pt]}-{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east, draw = vll-dark, line width = 1pt] (a) at (-2mm,2mm) {\adjincludegraphics[height=11mm, trim={0 {.25\height} 0 {.5\height}}, clip]{figures/Mandrill-yuv.jpg}};
    \node [anchor=south west, xshift=1mm, yshift=1mm, scale=0.5] at (a.north west) {$64 \times 64$};
    \node [anchor=south east, xshift=-1.5mm, yshift=-0mm, scale=1.2] at (a.south west) {$\mathbf{a}$};
    \node [anchor = east, draw = vll-dark, line width = 1pt] (b) at (2mm,-2mm) {\adjincludegraphics[height=11mm, trim={0 0 0 {.75\height}}, clip]{figures/Mandrill-yuv.jpg}};
    \node [anchor=north east, xshift=-1mm, yshift=-1mm, scale=0.5] at (b.south east) {$64 \times 64$};
    \node [anchor=south east, xshift=-1.5mm, yshift=-1mm, scale=1.2] at (b.south west) {$\mathbf{b}$};
    \coordinate (inmid) at ($0.5*(a) + 0.5*(b)$);
    \coordinate (in) at (inmid -| b.east);

    \node [block1] (cc11) at ([xshift=12mm, yshift=0.9mm]in) {CC \\[-10pt] {\small conv}};
    \node [block1] (cc12) at ([xshift=18mm, yshift=0.3mm]in) {CC \\[-10pt] {\small conv}};
    \node [block1] (cc13) at ([xshift=24mm, yshift=-0.3mm]in) {CC \\[-10pt] {\small conv}};
    \node [block1] (cc14) at ([xshift=30mm, yshift=-0.9mm]in) {CC \\[-10pt] {\small conv}};
    \draw [doublearrow] (in) to (in -| cc11.west);
    \coordinate (cc1) at ($0.5*(cc11) + 0.5*(cc14)$);
    \coordinate (cc1out) at (in -| cc14.east);
    \node [anchor=north west, xshift=1mm, yshift=-1.5mm, scale=0.5] at (cc11.south west) {$2 \times 64 \times 64$};

    \node [block2] (cc21) at ([xshift=12mm, yshift=1.5mm]cc1out) {CC \\[-10pt] {\small conv}};
    \node [block2] (cc22) at ([xshift=18mm, yshift=0.9mm]cc1out) {CC \\[-10pt] {\small conv}};
    \node [block2] (cc23) at ([xshift=24mm, yshift=0.3mm]cc1out) {CC \\[-10pt] {\small conv}};
    \node [block2] (cc24) at ([xshift=30mm, yshift=-0.3mm]cc1out) {CC \\[-10pt] {\small conv}};
    \node [block2] (cc25) at ([xshift=36mm, yshift=-0.9mm]cc1out) {CC \\[-10pt] {\small conv}};
    \node [block2] (cc26) at ([xshift=42mm, yshift=-1.5mm]cc1out) {CC \\[-10pt] {\small conv}};
    \draw [doublearrow] (cc1out) to (in -| cc21.west);
    \coordinate (cc2) at ($0.5*(cc21) + 0.5*(cc26)$);
    \coordinate (cc2out) at (in -| cc26.east);
    \node [anchor=north west, xshift=1mm, yshift=-1.5mm, scale=0.5] at (cc21.south west) {$8 \times 32 \times 32$};

    \node [block3] (cc31) at ([xshift=12mm, yshift=1.5mm]cc2out) {CC \\[-10pt] {\small conv}};
    \node [block3] (cc32) at ([xshift=18mm, yshift=0.9mm]cc2out) {CC \\[-10pt] {\small conv}};
    \node [block3] (cc33) at ([xshift=24mm, yshift=0.3mm]cc2out) {CC \\[-10pt] {\small conv}};
    \node [block3] (cc34) at ([xshift=30mm, yshift=-0.3mm]cc2out) {CC \\[-10pt] {\small conv}};
    \node [block3] (cc35) at ([xshift=36mm, yshift=-0.9mm]cc2out) {CC \\[-10pt] {\small conv}};
    \node [block3] (cc36) at ([xshift=42mm, yshift=-1.5mm]cc2out) {CC \\[-10pt] {\small conv}};
    \draw [doublearrow] (cc2out) to (in -| cc31.west);
    \coordinate (cc3) at ($0.5*(cc31) + 0.5*(cc36)$);
    \coordinate (cc3out) at (in -| cc36.east);
    \node [anchor=north west, xshift=1mm, yshift=-1.5mm, scale=0.5] at (cc31.south west) {$16 \times 16 \times 16$};

    \node [block4] (cc41) at ([xshift=12mm, yshift=1.5mm]cc3out) {CC \\[-10pt] {\small conv}};
    \node [block4] (cc42) at ([xshift=18mm, yshift=0.9mm]cc3out) {CC \\[-10pt] {\small conv}};
    \node [block4] (cc43) at ([xshift=24mm, yshift=0.3mm]cc3out) {CC \\[-10pt] {\small conv}};
    \node [block4] (cc44) at ([xshift=30mm, yshift=-0.3mm]cc3out) {CC \\[-10pt] {\small conv}};
    \node [block4] (cc45) at ([xshift=36mm, yshift=-0.9mm]cc3out) {CC \\[-10pt] {\small conv}};
    \node [block4] (cc46) at ([xshift=42mm, yshift=-1.5mm]cc3out) {CC \\[-10pt] {\small conv}};
    \draw [doublearrow] (cc3out) to (in -| cc41.west);
    \coordinate (cc4) at ($0.5*(cc41) + 0.5*(cc46)$);
    \coordinate (cc4out) at (in -| cc46.east);
    \node [anchor=north west, xshift=1mm, yshift=-1.5mm, scale=0.5] at (cc41.south west) {$32 \times 8 \times 8$};

    \node [block_fc] (cc51) at ([xshift=7mm]cc4out) {};
    \node [block_fc] (cc52) at ([xshift=11mm]cc4out) {};
    \node [block_fc] (cc53) at ([xshift=15mm]cc4out) {};
    \node [block_fc] (cc54) at ([xshift=19mm]cc4out) {};
    \node [block_fc] (cc55) at ([xshift=23mm]cc4out) {};
    \node [block_fc] (cc56) at ([xshift=27mm]cc4out) {};
    \node [block_fc] (cc57) at ([xshift=31mm]cc4out) {};
    \node [block_fc] (cc58) at ([xshift=35mm]cc4out) {};
    \draw [doublearrow] (cc4out) to (in -| cc51.west);
    \coordinate (cc5) at ($0.5*(cc51) + 0.5*(cc58)$);
    \coordinate (cc5out) at (in -| cc58.east);
    \node [block4, minimum width = 4em, opacity = 0.67, text opacity = 1, text = black!25] at (cc5) {CC \\[-10pt] {\small fully connected}};
    \node [anchor=south east, xshift=-1mm, yshift=-1mm, scale=0.5, rotate=90] at (cc51.north west) {$512$};

    \node [anchor = west, draw = vll-dark, line width = 1pt] (out) at ([xshift=6mm]cc5out) {\includegraphics[height=11mm]{figures/icon_noise_large.png}};
    \draw [doublearrow] (cc5out) to (out);
    \node [anchor=south east, xshift=0mm, yshift=1mm, scale=0.5, align=right] at (out.north east) {$8192\;$ \\ $(2 \times 64 \times 64)$};
    \node [anchor=west, xshift=2mm, yshift=-0.5mm, scale=1.5] at (out.east) {$\z$};
    
    % split off latents
    \coordinate (z1) at ([xshift=2mm, yshift=-11mm]out.south);
    \draw [doublearrow] (out.south -| z1) -- (z1) -- (z1 -| cc26) -- (cc26.south);
    \node [anchor=south west, xshift=1mm, yshift=0.5mm, scale=0.5] at (cc26 |- z1) {$16 \times 16 \times 16$};
    \coordinate (z2) at ([xshift=0mm, yshift=-10mm]out.south);
    \draw [doublearrow] (out.south -| z2) -- (z2) -- (z2 -| cc36) -- (cc36.south);
    \node [anchor=south west, xshift=1mm, yshift=0.5mm, scale=0.5] at (cc36 |- z2) {$32 \times 8 \times 8$};
    \coordinate (z3) at ([xshift=-2mm, yshift=-9mm]out.south);
    \draw [doublearrow] (out.south -| z3) -- (z3) -- (z3 -| cc46) -- (cc46.south);
    \node [anchor=south west, xshift=1mm, yshift=0.5mm, scale=0.5] at (cc46 |- z3) {$96 \times 4 \times 4$};

    % condition
    \coordinate (mid) at ($0.5*(in) + 0.5*(out.west)$);
    \node [nn, scale=1.5] (c) at ([shift = {(mid)}] 90:3.05) {$h$};
    \node [anchor = east, draw = vll-dark, line width = 1pt] (L) at ([xshift=-6mm]c.west) {\adjincludegraphics[height=11mm, trim={0 {0.5\height} 0 {.25\height}}, clip]{figures/Mandrill-yuv.jpg}};
    \draw [dottedarrow, shorten > = 0pt] (L) -- (c);
    % \node [anchor=south, xshift=-1mm, scale=0.5, rotate=90] at (L.west) {$256 \times 256$};
    \node [anchor=south west, xshift=1mm, yshift=1mm, scale=0.5] at (L.north west) {$256 \times 256$};
    \node [anchor=east, xshift=-2mm, yshift=0.5mm, scale=1.5] at (L.west) {$\mathbf{L}$};

    \coordinate (h1) at ([xshift=-3mm, yshift=-4mm]c.south);
    \draw [dottedarrow] (c.south -| h1) -- (h1) -- (h1 -| cc11) -- (cc11.north);
    \node [mininn] at ([yshift=-3mm]h1 -| cc11.north) {};
    \node [anchor=south, scale=0.8] at ([yshift=1.5mm]h1 -| cc11.north) {$h_1$};
    \draw [dottedarrow] (h1 -| cc12) -- (cc12.north);
    \node [mininn] at ([yshift=-3mm]h1 -| cc12.north) {};
    \node [anchor=south, scale=0.8] at ([yshift=1.5mm]h1 -| cc12.north) {$h_2$};
    \draw [dottedarrow] (h1 -| cc13) -- (cc13.north);
    \node [mininn] at ([yshift=-3mm]h1 -| cc13.north) {};
    \node [anchor=south, scale=0.8] at ([yshift=1.5mm]h1 -| cc13.north) {$h_3$};
    \draw [dottedarrow] (h1 -| cc14) -- (cc14.north);
    \node [mininn] at ([yshift=-3mm]h1 -| cc14.north) {};
    \node [anchor=south, scale=0.8] at ([yshift=1.5mm]h1 -| cc14.north) {$\dots$};
    \coordinate (h2) at ([xshift=-1.5mm, yshift=-5mm]c.south);
    \draw [dottedarrow] (c.south -| h2) -- (h2) -- (h2 -| cc21) -- (cc21.north);
    \node [mininn] at ([yshift=-3mm]h2 -| cc21.north) {};
    \draw [dottedarrow] (h2 -| cc22) -- (cc22.north);
    \node [mininn] at ([yshift=-3mm]h2 -| cc22.north) {};
    \draw [dottedarrow] (h2 -| cc23) -- (cc23.north);
    \node [mininn] at ([yshift=-3mm]h2 -| cc23.north) {};
    \draw [dottedarrow] (h2 -| cc24) -- (cc24.north);
    \node [mininn] at ([yshift=-3mm]h2 -| cc24.north) {};
    \draw [dottedarrow] (h2 -| cc25) -- (cc25.north);
    \node [mininn] at ([yshift=-3mm]h2 -| cc25.north) {};
    \draw [dottedarrow] (h2 -| cc26) -- (cc26.north);
    \node [mininn] at ([yshift=-3mm]h2 -| cc26.north) {};
    \coordinate (h3) at ([xshift=0mm, yshift=-6mm]c.south);
    \draw [dottedarrow] (c.south -| h3) -- (h3) -- (h3 -| cc31) -- (cc31.north);
    \node [mininn] at ([yshift=-3mm]h3 -| cc31.north) {};
    \draw [dottedarrow] (h3 -| cc32) -- (cc32.north);
    \node [mininn] at ([yshift=-3mm]h3 -| cc32.north) {};
    \draw [dottedarrow] (h3 -| cc33) -- (cc33.north);
    \node [mininn] at ([yshift=-3mm]h3 -| cc33.north) {};
    \draw [dottedarrow] (h3 -| cc34) -- (cc34.north);
    \node [mininn] at ([yshift=-3mm]h3 -| cc34.north) {};
    \draw [dottedarrow] (h3 -| cc35) -- (cc35.north);
    \node [mininn] at ([yshift=-3mm]h3 -| cc35.north) {};
    \draw [dottedarrow] (h3) -- (h3 -| cc36) -- (cc36.north);
    \node [mininn] at ([yshift=-3mm]h3 -| cc36.north) {};
    \coordinate (h4) at ([xshift=1.5mm, yshift=-5mm]c.south);
    \draw [dottedarrow] (h4 -| cc41) -- (cc41.north);
    \node [mininn] at ([yshift=-3mm]h4 -| cc41.north) {};
    \draw [dottedarrow] (h4 -| cc42) -- (cc42.north);
    \node [mininn] at ([yshift=-3mm]h4 -| cc42.north) {};
    \draw [dottedarrow] (h4 -| cc43) -- (cc43.north);
    \node [mininn] at ([yshift=-3mm]h4 -| cc43.north) {};
    \draw [dottedarrow] (h4 -| cc44) -- (cc44.north);
    \node [mininn] at ([yshift=-3mm]h4 -| cc44.north) {};
    \draw [dottedarrow] (h4 -| cc45) -- (cc45.north);
    \node [mininn] at ([yshift=-3mm]h4 -| cc45.north) {};
    \draw [dottedarrow] (c.south -| h4) -- (h4) -- (h4 -| cc46) -- (cc46.north);
    \node [mininn] at ([yshift=-3mm]h4 -| cc46.north) {};
    \coordinate (h5) at ([xshift=3mm, yshift=-4mm]c.south);
    \coordinate (cc4cc5mid) at ($0.5*(cc46.north)+0.5*(cc51.north)$);
    \node [mininn] at (h5 -| cc4cc5mid) {};
    \draw [dottedarrow] (h5 -| cc51) -- (cc51.north);
    \draw [dottedarrow] (h5 -| cc52) -- (cc52.north);
    \draw [dottedarrow] (h5 -| cc53) -- (cc53.north);
    \draw [dottedarrow] (h5 -| cc54) -- (cc54.north);
    \draw [dottedarrow] (h5 -| cc55) -- (cc55.north);
    \draw [dottedarrow] (h5 -| cc56) -- (cc56.north);
    \draw [dottedarrow] (h5 -| cc57) -- (cc57.north);
    \draw [dottedarrow] (c.south -| h5) -- (h5) -- (h5 -| cc58) -- (cc58.north);

\end{tikzpicture}


==> figures/coupling-layer-conditional-inverse.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    nn/.style = {op, regular polygon, regular polygon sides = 6, minimum width = 1cm},
    dot/.style = {circle, minimum width = 5pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    arrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east] (in) at (0,0) {input};

    \node [dot] (split) at ([shift = {(in.east)}] 0:0.7) {};
    \draw [arrow, shorten > = 3pt] (split) to (in);

    \node [var] (u1) at ([shift = {(split)}] 60:1.5) {$\uu_1$};
    \draw [connect] (split) to (u1);

    \node [op] (mult2) at ([shift = {(u1)}] 0:1.3) {$\oslash$};
    \draw [connect] (mult2) to (u1);

    \node [op] (add2) at ([shift = {(mult2)}] 0:1.2) {$-$};
    \draw [arrow] (add2) to (mult2);

    \node [dot] (d1) at ([shift = {(mult2)}] -60:3) {};
    \draw [arrow] (d1) to (mult2);
    \node [dot] (d2) at ([shift = {(add2)}] -60:3) {};
    \draw [arrow] (d2) to (add2);

    \node [var] (u2) at ([shift = {(d2)}] 0:1) {$\uu_2$};
    \path [connect] (u2) -- (u2.center -| u1.center) -- (split);

    \node [op] (mult1) at ([shift = {(u2)}] 0:1.3) {$\oslash$};
    \draw [connect] (mult1) to (u2);

    \node [op] (add1) at ([shift = {(mult1)}] 0:1.2) {$-$};
    \draw [arrow] (add1) to (mult1);

    \node [dot] (d3) at ([shift = {(mult1)}] 60:3) {};
    \draw [arrow] (d3) to (mult1);
    \node [dot] (d4) at ([shift = {(add1)}] 60:3) {};
    \draw [arrow] (d4) to (add1);

    \node [var] (v1) at ([shift = {(d4)}] 0:1) {$\vv_1$};
    \draw [arrow] (v1) to (add2);

    \node [var] (v2) at (add1 -| v1) {$\vv_2$};
    \draw [arrow] (v2) to (add1);

    \node [dot] (cat) at ([shift = {(v2)}] 60:1.5) {};
    \draw [connect] (cat) to (v2);
    \draw [connect] (cat) -- (v1);

    \node [anchor = west] (out) at ([shift = {(cat)}] 0:0.7) {output};
    \draw [connect, shorten < = 3pt] (out) to (cat);

    % NNs
    \node [nn] (s2) at ([shift = {(d1)}] 120:1.5) {$s_2\vphantom{t}$};
    \node [nn] (t2) at ([shift = {(d2)}] 120:1.5) {$t_2$};
    \node [nn] (s1) at ([shift = {(d3)}] -120:1.5) {$s_1\vphantom{t}$};
    \node [nn] (t1) at ([shift = {(d4)}] -120:1.5) {$t_1$};

    % condition
    \coordinate (mid1) at ($0.5*(u1) + 0.5*(v1)$);
    \node [var] (c) at ([shift = {(mid1)}] 90:3) {$\cond$};
    \node [nn] (cnet) at ([shift = {(mid1)}] 90:1.5) {$nn\vphantom{t}$};
    \draw [arrow] (c) to (cnet);
    \draw [arrow, densely dotted] ([shift = {(cnet.west)}] 90:0.05) -- ([shift = {(cnet -| s2.north)}] 90:0.05) -- (s2.north);
    \draw [arrow, densely dotted] ([shift = {(cnet.west)}] -90:0.05) -- ([shift = {(cnet -| t2.north)}] -90:0.05) -- (t2.north);
    \draw [arrow, densely dotted] ([shift = {(cnet.east)}] -90:0.05) -- ([shift = {(cnet -| s1.north)}] -90:0.05) -- (s1.north);
    \draw [arrow, densely dotted] ([shift = {(cnet.east)}] 90:0.05) -- ([shift = {(cnet -| t1.north)}] 90:0.05) -- (t1.north);

\end{tikzpicture}

==> figures/coupling-layer-conditional.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    nn/.style = {op, regular polygon, regular polygon sides = 6, minimum width = 1cm},
    dot/.style = {circle, minimum width = 5pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    arrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east] (in) at (0,0) {in};

    \node [dot] (split) at ([shift = {(in.east)}] 0:0.9) {};
    \draw [connect, shorten < = 3pt] (in) to (split);

    \node [var] (u1) at ([shift = {(split)}] 60:1.5) {$\uu_1$};
    \draw [connect] (split) to (u1);

    \node [var] (u2) at ([shift = {(split)}] -60:1.5) {$\uu_2$};
    \draw [connect] (split) to (u2);

    \node [dot] (d1) at ([shift = {(u2)}] 0:1) {};
    \node [dot] (d2) at ([shift = {(d1)}] 0:1.2) {};

    \node [op] (mult2) at ([shift = {(d1)}] 60:3) {$\odot$};
    \draw [arrow] (d1) to (mult2);
    \draw [arrow] (u1) to (mult2);

    \node [op] (add2) at ([shift = {(d2)}] 60:3) {$+$};
    \draw [arrow] (d2) to (add2);
    \draw [arrow] (mult2) to (add2);

    \node [var] (v1) at ([shift = {(add2)}] 0:1.3) {$\vv_1$};
    \draw [connect] (add2) to (v1);

    \node [dot] (d3) at ([shift = {(v1)}] 0:1.3) {};
    \node [dot] (d4) at ([shift = {(d3)}] 0:1.2) {};

    \node [op] (mult1) at ([shift = {(d3)}] -60:3) {$\odot$};
    \draw [arrow] (d3) to (mult1);
    \draw [arrow] (u2) to (mult1);

    \node [op] (add1) at ([shift = {(d4)}] -60:3) {$+$};
    \draw [arrow] (d4) to (add1);
    \draw [arrow] (mult1) to (add1);

    \node [var] (v2) at ([shift = {(add1)}] 0:1.3) {$\vv_2$};
    \draw [connect] (add1) to (v2);

    \node [dot] (cat) at ([shift = {(v2)}] 60:1.5) {};
    \draw [connect] (v2) to (cat);
    \path [connect] (v1) -- (v1.center -| v2.center) -- (cat);

    \node [anchor = west] (out) at ([shift = {(cat)}] 0:1) {out};
    \draw [arrow, shorten > = 3pt] (cat) to (out);

    % NNs
    \node [nn] (s2) at ([shift = {(d1)}] 60:1.5) {$s_1\vphantom{t}$};
    \node [nn] (t2) at ([shift = {(d2)}] 60:1.5) {$t_1$};
    \node [nn] (s1) at ([shift = {(d3)}] -60:1.5) {$s_2\vphantom{t}$};
    \node [nn] (t1) at ([shift = {(d4)}] -60:1.5) {$t_2$};

    % condition
    \node [var] (cnet) at ([shift = {(v1)}] 90:1.5) {$\cond\vphantom{t}$};
    % \node [nn] (cnet) at ([shift = {(v1)}] 90:1.5) {$nn\vphantom{t}$};
    % \draw [arrow] (c) to (cnet);
    \draw [arrow, densely dotted] ([shift = {(cnet.west)}] 90:0.05) -- ([shift = {(cnet -| s2.north)}] 90:0.05) -- (s2.north);
    \draw [arrow, densely dotted] ([shift = {(cnet.west)}] -90:0.05) -- ([shift = {(cnet -| t2.north)}] -90:0.05) -- (t2.north);
    \draw [arrow, densely dotted] ([shift = {(cnet.east)}] -90:0.05) -- ([shift = {(cnet -| s1.north)}] -90:0.05) -- (s1.north);
    \draw [arrow, densely dotted] ([shift = {(cnet.east)}] 90:0.05) -- ([shift = {(cnet -| t1.north)}] 90:0.05) -- (t1.north);

    \coordinate (top left) at ($(u1.north west) + (-2em, 1em)$);
    \coordinate (bottom right) at ($(v2.south east) + (2em, -1em)$);
    \begin{scope}[on background layer]
        \node [rounded corners = 3pt, fill = black!1, draw = black!33, fit = (top left) (bottom right)] (bg) {};
        \node [font = \Huge \bfseries \sffamily, color = black!25, scale=1.3] (CC) at ([shift={(v1)}] -90:1.7) {CC};
    \end{scope}

\end{tikzpicture}

==> figures/coupling-layer-inverse.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    nn/.style = {op, regular polygon, regular polygon sides = 6, minimum width = 1cm},
    dot/.style = {circle, minimum width = 5pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    arrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east] (in) at (0,0) {input};

    \node [dot] (split) at ([shift = {(in.east)}] 0:0.7) {};
    \draw [arrow, shorten > = 3pt] (split) to (in);

    \node [var] (u1) at ([shift = {(split)}] 60:1.5) {$\uu_1$};
    \draw [connect] (split) to (u1);

    \node [op] (mult2) at ([shift = {(u1)}] 0:1.3) {$\oslash$};
    \draw [connect] (mult2) to (u1);

    \node [op] (add2) at ([shift = {(mult2)}] 0:1.2) {$-$};
    \draw [arrow] (add2) to (mult2);

    \node [dot] (d1) at ([shift = {(mult2)}] -60:3) {};
    \draw [arrow] (d1) to (mult2);
    \node [dot] (d2) at ([shift = {(add2)}] -60:3) {};
    \draw [arrow] (d2) to (add2);

    \node [var] (u2) at ([shift = {(d2)}] 0:1) {$\uu_2$};
    \path [connect] (u2) -- (u2.center -| u1.center) -- (split);

    \node [op] (mult1) at ([shift = {(u2)}] 0:1.3) {$\oslash$};
    \draw [connect] (mult1) to (u2);

    \node [op] (add1) at ([shift = {(mult1)}] 0:1.2) {$-$};
    \draw [arrow] (add1) to (mult1);

    \node [dot] (d3) at ([shift = {(mult1)}] 60:3) {};
    \draw [arrow] (d3) to (mult1);
    \node [dot] (d4) at ([shift = {(add1)}] 60:3) {};
    \draw [arrow] (d4) to (add1);

    \node [var] (v1) at ([shift = {(d4)}] 0:1) {$\vv_1$};
    \draw [arrow] (v1) to (add2);

    \node [var] (v2) at (add1 -| v1) {$\vv_2$};
    \draw [arrow] (v2) to (add1);

    \node [dot] (cat) at ([shift = {(v2)}] 60:1.5) {};
    \draw [connect] (cat) to (v2);
    \draw [connect] (cat) -- (v1);

    \node [anchor = west] (out) at ([shift = {(cat)}] 0:0.7) {output};
    \draw [connect, shorten < = 3pt] (out) to (cat);

    % NNs
    \node [nn] (s2) at ([shift = {(d1)}] 120:1.5) {$s_2$};
    \node [nn] (t2) at ([shift = {(d2)}] 120:1.5) {$t_2$};
    \node [nn] (s1) at ([shift = {(d3)}] -120:1.5) {$s_1$};
    \node [nn] (t1) at ([shift = {(d4)}] -120:1.5) {$t_1$};


\end{tikzpicture}

==> figures/coupling-layer.tex <==
\begin{tikzpicture}[
    every node/.style = {inner sep = 0pt, outer sep = 0pt, anchor = center, align = center, font = \sffamily\large, text = black!75},
    var/.style = {rectangle, minimum width = 2em, minimum height = 2em, text depth = 0, line width = 1pt, draw = black!50, fill = black!5},
    op/.style = {circle, minimum width = 2em, text depth = 2pt, line width = 1pt, draw = black, fill = vll-dark, text = black!5, font = \Large\boldmath},
    nn/.style = {op, regular polygon, regular polygon sides = 6, minimum width = 1cm},
    dot/.style = {circle, minimum width = 5pt, fill = vll-dark},
    connect/.style = {line width = 1pt, draw = vll-dark},
    arrow/.style = {connect, -{Triangle[length=6pt, width=4pt]}}]

    \node [anchor = east] (in) at (0,0) {input};

    \node [dot] (split) at ([shift = {(in.east)}] 0:0.7) {};
    \draw [connect, shorten < = 3pt] (in) to (split);

    \node [var] (u1) at ([shift = {(split)}] 60:1.5) {$\uu_1$};
    \draw [connect] (split) to (u1);

    \node [var] (u2) at ([shift = {(split)}] -60:1.5) {$\uu_2$};
    \draw [connect] (split) to (u2);

    \node [dot] (d1) at ([shift = {(u2)}] 0:1) {};
    \node [dot] (d2) at ([shift = {(d1)}] 0:1.2) {};

    \node [op] (mult2) at ([shift = {(d1)}] 60:3) {$\odot$};
    \draw [arrow] (d1) to (mult2);
    \draw [arrow] (u1) to (mult2);

    \node [op] (add2) at ([shift = {(d2)}] 60:3) {$+$};
    \draw [arrow] (d2) to (add2);
    \draw [arrow] (mult2) to (add2);

    \node [var] (v1) at ([shift = {(add2)}] 0:1.3) {$\vv_1$};
    \draw [connect] (add2) to (v1);

    \node [dot] (d3) at ([shift = {(v1)}] 0:1) {};
    \node [dot] (d4) at ([shift = {(d3)}] 0:1.2) {};

    \node [op] (mult1) at ([shift = {(d3)}] -60:3) {$\odot$};
    \draw [arrow] (d3) to (mult1);
    \draw [arrow] (u2) to (mult1);

    \node [op] (add1) at ([shift = {(d4)}] -60:3) {$+$};
    \draw [arrow] (d4) to (add1);
    \draw [arrow] (mult1) to (add1);

    \node [var] (v2) at ([shift = {(add1)}] 0:1.3) {$\vv_2$};
    \draw [connect] (add1) to (v2);

    \node [dot] (cat) at ([shift = {(v2)}] 60:1.5) {};
    \draw [connect] (v2) to (cat);
    \path [connect] (v1) -- (v1.center -| v2.center) -- (cat);

    \node [anchor = west] (out) at ([shift = {(cat)}] 0:0.7) {output};
    \draw [arrow, shorten > = 3pt] (cat) to (out);

    % NNs
    \node [nn] (s2) at ([shift = {(d1)}] 60:1.5) {$s_2$};
    \node [nn] (t2) at ([shift = {(d2)}] 60:1.5) {$t_2$};
    \node [nn] (s1) at ([shift = {(d3)}] -60:1.5) {$s_1$};
    \node [nn] (t1) at ([shift = {(d4)}] -60:1.5) {$t_1$};


\end{tikzpicture}

==> figures/wavelet_transform.tex <==
\tikzstyle{box} = [rectangle, inner sep=0pt, outer sep=0pt, align=center, minimum width=1cm, minimum height=1cm, text depth=0, line width=1pt, draw=black, fill=white, font=\sffamily\Large, text=vll-dark]
\tikzstyle{dark} = [fill=vll-dark, text=white]
\tikzstyle{brace} = [decoration={brace, mirror, raise=0mm, amplitude=2mm}, decorate, black!50]
\tikzstyle{bracelabel} = [below=1mm, text=vll-dark, font=\large]

{\huge
\begin{math}
\begin{tikzpicture}[baseline=-0.65ex]
    \node [box, fill=vll-green] (1) at (-0.5, 0.5) {1};
    \node [box, fill=red!50] (2) at ( 0.5, 0.5) {2};
    \node [box, fill=yellow!50] (3) at (-0.5,-0.5) {3};
    \node [box, fill=cyan!25] (4) at ( 0.5,-0.5) {4};
    \draw [brace] (-1,-2) -- node [bracelabel] {$c \times 2 \times 2$} (1,-2);
\end{tikzpicture}\,
=
\Biggl(\;
\begin{tikzpicture}[baseline=-0.65ex]
    \node [box] (1) at (-0.5, 0.5) {$\frac{1}{2}$};
    \node [box] (2) at ( 0.5, 0.5) {$\frac{1}{2}$};
    \node [box] (3) at (-0.5,-0.5) {$\frac{1}{2}$};
    \node [box] (4) at ( 0.5,-0.5) {$\frac{1}{2}$};
    \draw [brace] (-1,-2) -- node [bracelabel] {average\vphantom{l}} (1,-2);
\end{tikzpicture}
\tikz[baseline=-0.65ex] \node[inner sep=0] at (0,-1) {\,,\;};
\begin{tikzpicture}[baseline=-0.65ex]
    \node [box] (1) at (-0.5, 0.5) {$\frac{1}{2}$};
    \node [box, dark] (2) at ( 0.5, 0.5) {$\sminus\frac{1}{2}$};
    \node [box] (3) at (-0.5,-0.5) {$\frac{1}{2}$};
    \node [box, dark] (4) at ( 0.5,-0.5) {$\sminus\frac{1}{2}$};
    \draw [brace] (-1,-2) -- node [bracelabel] {horizontal} (1,-2);
\end{tikzpicture}
\tikz[baseline=-0.65ex] \node[inner sep=0] at (0,-1) {\,,\;};
\begin{tikzpicture}[baseline=-0.65ex]
    \node [box] (1) at (-0.5, 0.5) {$\frac{1}{2}$};
    \node [box] (2) at ( 0.5, 0.5) {$\frac{1}{2}$};
    \node [box, dark] (3) at (-0.5,-0.5) {$\sminus\frac{1}{2}$};
    \node [box, dark] (4) at ( 0.5,-0.5) {$\sminus\frac{1}{2}$};
    \draw [brace] (-1,-2) -- node [bracelabel] {vertical} (1,-2);
\end{tikzpicture}
\tikz[baseline=-0.65ex] \node[inner sep=0] at (0,-1) {\,,\;};
\begin{tikzpicture}[baseline=-0.65ex]
    \node [box] (1) at (-0.5, 0.5) {$\frac{1}{2}$};
    \node [box, dark] (2) at ( 0.5, 0.5) {$\sminus\frac{1}{2}$};
    \node [box, dark] (3) at (-0.5,-0.5) {$\sminus\frac{1}{2}$};
    \node [box] (4) at ( 0.5,-0.5) {$\frac{1}{2}$};
    \draw [brace] (-1,-2) -- node [bracelabel] {diagonal} (1,-2);
\end{tikzpicture}
\;\Biggr)
\boldsymbol{\cdot}\!
\begin{tikzpicture}[baseline=-0.65ex]
    \node [box, fill=orange!50] (1) at ( 0.3, 1.2) {a};
    \node [box, fill=black!11] (2) at ( 0.1, 0.4) {h};
    \node [box, fill=black!8] (3) at (-0.1,-0.4) {v};
    \node [box, fill=black!5] (4) at (-0.3,-1.2) {d};
    \draw [brace] (-0.9,-2) -- node [bracelabel] {$4 \!\cdot\! c \times 1 \times 1$} (0.9,-2);
\end{tikzpicture}
\end{math}
}
